Pluralistic Alignment Over Time

If an AI system makes decisions over time, how should we evaluate how aligned it is with a group of stakeholders (who may have conflicting values and preferences)? In this position paper, we advocate for consideration of temporal aspects including stakeholders' changing levels of satisfaction and their possibly temporally extended preferences. We suggest how a recent approach to evaluating fairness over time could be applied to a new form of pluralistic alignment: temporal pluralism, where the AI system reflects different stakeholders' values at different times.

==> figs/fig-change.tex <==
\begin{tikzpicture}

\node[anchor=south] at (1.4,1.1) {\includegraphics[width=0.4in]{emoji/emoji_u1f471_200d_2642.png}};
\node[anchor=south] at (2.4,1.1) {\includegraphics[width=0.4in]{emoji/emoji_u1f9d1_200d_1f9b3.png}};
\node[anchor=south] at (3.4,1.1) {\includegraphics[width=0.4in]{emoji/emoji_u1f64d_200d_2640.png}};

\draw[black, ultra thick] (0,1.23) -- (4,1.23);
\node[style={rectangle,draw=black,anchor=north west}] at (0,1.23) {Later...};

\node at (1.4,0) {\includegraphics[width=0.4in]{emoji/emoji_u1f471_200d_2642.png}};
\node at (2.4,0) {\includegraphics[width=0.4in]{emoji/emoji_u1f9d1_200d_1f9b0.png}};
\node at (3.4,0) {\includegraphics[width=0.4in]{emoji/emoji_u1f469_200d_1f9b0.png}};

\node[speech={(0.1,-0.1)}, color=red] at (2.8,0.85) {Red hair is in!};
\end{tikzpicture}

==> figs/fig-rm.tex <==

\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
  \node[ultra thick,state,initial left,fill=color4] (q_0) at (0,0) {$u_0$};
  \node[ultra thick,state,fill=color4]         (q_1) at (3.5, 0)  {$u_1$};
   %\node[ultra thick,state]         (q_3) at (0, -2)  {$u_3$};
   \node[ultra thick,state,fill=color4]         (q_2) at (1.75, -2)  {$u_2$};

  \path[ultra thick,->, >=stealth] (q_0) edge node [above] {$\tuple{\maincourse\wedge\neg\dessert,0}$} (q_1);

  \path[ultra thick,->, >=stealth] (q_1) edge node [right] {$\ \tuple{\dessert,1}$} (q_2);

  \path[ultra thick,->, >=stealth] (q_0) edge [loop above] node {$\tuple{\neg\maincourse\wedge \neg\dessert ,0}$} ();

  \path[ultra thick,->, >=stealth] (q_0) edge node [left] {$\tuple{\dessert,0}\ $} (q_2);

  \path[ultra thick,->, >=stealth] (q_1) edge [loop above] node {$\tuple{\neg\dessert ,0}$} ();

  %\path[ultra thick,->, >=stealth] (q_3) edge [loop right] node {$\tuple{\top ,0}$} ();

  \path[ultra thick,->, >=stealth] (q_2) edge [loop above] node {$\tuple{\top ,0}$} ();

\end{tikzpicture}

==> figs/fig-temporal-prefs.tex <==
\begin{tikzpicture}
\node at (0,0) {\includegraphics[width=0.4in]{emoji/emoji_u1f9d1_200d_1f9b3.png}};
\node at (2, 0) {\includegraphics[width=0.4in]{emoji/emoji_u1f476.png}};


\node[speech={(-0.5,-0.75)}, text width=1.45in, color=color1] at (1.1,1.8) %
{\small We should have the main course before dessert.};

\node[speech={(0,-0.2)}, color=color2] at (2.1,1) {\small Dessert now!};
\end{tikzpicture}

==> figs/fig-times.tex <==
\begin{tikzpicture}
\node at (0,0) {\includegraphics[width=0.4in]{emoji/emoji_u1f916.png}};
\node at (1.5, 0) {\includegraphics[width=0.4in]{emoji/emoji_u1f64b.png}};
\node at (2.5, 0) {\includegraphics[width=0.4in]{emoji/emoji_u1f64d_200d_2642.png}};
%\node[thought={(0,0)}, aspect=8, text width=22em] at (29,3) (balloon ) {Where did the robot put my kitchen utensils?};
%\node [circle, draw, fill=color1!10] at (11,2);
% \filldraw[fill=color1!10] (2,2) circle (0.4em);
% \filldraw[fill=color1!10] (1,1) circle (0.3em);


\node[speech={(-0.2,-0.5)}, color=color3, text width=1.2in] at (0.75,1.5) {\small\tt\bf First in line will be served now!};
\end{tikzpicture}
